Confinement and the effective string theory in SU(N->oo) : a lattice study

We calculate in the SU(6) gauge theory the mass of the lightest flux loop that winds around a spatial torus, as a function of the torus size, taking care to achieve control of the main systematic errors. For comparison we perform a similar calculation in SU(4). We demonstrate approximate linear confinement and show that the leading correction is consistent with what one expects if the flux tube behaves like a simple bosonic string at long distances. We obtain similar but less accurate results for stable (k-)strings in higher representations. We find some evidence that for k>1 the length scale at which the bosonic string correction becomes dominant increases as N increases. We perform all these calculations not just for long strings, up to about 2.5`fm' in length, but also for shorter strings, down to the minimum length, lc = 1/Tc, where Tc is the deconfining temperature. We find that the mass of the ground-state string, at all length scales, is not very far from the simple Nambu-Goto string theory prediction, and that the fit improves as N increases from N=4 to N=6. We estimate the mass of the first excited string and find that it also follows the Nambu-Goto prediction, albeit more qualitatively. We comment upon the significance of these results for the string description of SU(N) gauge theories in the limit of infinite N.

==> plot_K1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,250){\makebox(0,0)[r]{\ \ {$0$}}}
\put(1405.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,400){\makebox(0,0)[r]{\ \ {$0.2$}}}
\put(1405.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,550){\makebox(0,0)[r]{\ \ {$0.4$}}}
\put(1405.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,700.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,700){\makebox(0,0)[r]{\ \ {$0.6$}}}
\put(1405.0,700.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,850.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,850){\makebox(0,0)[r]{\ \ {$0.8$}}}
\put(1405.0,850.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1000){\makebox(0,0)[r]{\ \ {$1$}}}
\put(1405.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1150){\makebox(0,0)[r]{\ \ {$1.2$}}}
\put(1405.0,1150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1300.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1300){\makebox(0,0)[r]{\ \ {$1.4$}}}
\put(1405.0,1300.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1450){\makebox(0,0)[r]{\ \ {$1.6$}}}
\put(1405.0,1450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1600.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1600){\makebox(0,0)[r]{\ \ {$1.8$}}}
\put(1405.0,1600.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,1750){\makebox(0,0)[r]{\ \ {$2$}}}
\put(1405.0,1750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350,200){\makebox(0,0){\ {$4$}}}
\put(350.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(458.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(458,200){\makebox(0,0){\ {$6$}}}
\put(458.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(565.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(565,200){\makebox(0,0){\ {$8$}}}
\put(565.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(673.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(673,200){\makebox(0,0){\ {$10$}}}
\put(673.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(780.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(780,200){\makebox(0,0){\ {$12$}}}
\put(780.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(888.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(888,200){\makebox(0,0){\ {$14$}}}
\put(888.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(995.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(995,200){\makebox(0,0){\ {$16$}}}
\put(995.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1103.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1103,200){\makebox(0,0){\ {$18$}}}
\put(1103.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1210.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1210,200){\makebox(0,0){\ {$20$}}}
\put(1210.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1318.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1318,200){\makebox(0,0){\ {$22$}}}
\put(1318.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1425,200){\makebox(0,0){\ {$24$}}}
\put(1425.0,1730.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350.0,250.0){\rule[-0.200pt]{258.967pt}{0.400pt}}
\put(1425.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(350.0,1750.0){\rule[-0.200pt]{258.967pt}{0.400pt}}
\put(150,1300){\makebox(0,0){\Large{$am(l)$}}}
\put(862,25){\makebox(0,0){\large{$l$}}}
\put(350.0,250.0){\rule[-0.200pt]{0.400pt}{361.350pt}}
\put(511.0,427.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(501.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(501.0,436.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(565.0,497.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(555.0,497.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(555.0,504.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(673.0,632.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(663.0,632.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(663.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(780.0,749.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(770.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(770.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(995.0,953.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(985.0,953.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(985.0,961.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1210.0,1158.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1200.0,1158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(511,432){\circle*{12}}
\put(565,501){\circle*{12}}
\put(673,636){\circle*{12}}
\put(780,752){\circle*{12}}
\put(995,957){\circle*{12}}
\put(1210,1163){\circle*{12}}
\put(1200.0,1167.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(511.0,1427.0){\rule[-0.200pt]{0.400pt}{23.849pt}}
\put(501.0,1427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(501.0,1526.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(565.0,1163.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(555.0,1163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(555.0,1188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(673.0,1260.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(663.0,1260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(663.0,1289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(780.0,1362.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(770.0,1362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(770.0,1389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(995.0,1463.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(985.0,1463.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(985.0,1484.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1210.0,1562.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(1200.0,1562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(511,1476){\circle{18}}
\put(565,1176){\circle{18}}
\put(673,1275){\circle{18}}
\put(780,1376){\circle{18}}
\put(995,1473){\circle{18}}
\put(1210,1600){\circle{18}}
\put(1200.0,1638.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(353.59,250.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(352.17,250.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(361.58,263.00)(0.492,0.873){19}{\rule{0.118pt}{0.791pt}}
\multiput(360.17,263.00)(11.000,17.358){2}{\rule{0.400pt}{0.395pt}}
\multiput(372.58,282.00)(0.492,0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(371.17,282.00)(11.000,15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(383.58,299.00)(0.491,0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(382.17,299.00)(10.000,15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(393.58,316.00)(0.492,0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(392.17,316.00)(11.000,14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(404.58,332.00)(0.492,0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(403.17,332.00)(11.000,14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(415.58,348.00)(0.492,0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(414.17,348.00)(11.000,13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(426.58,363.00)(0.492,0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(425.17,363.00)(11.000,13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(437.58,378.00)(0.492,0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(436.17,378.00)(11.000,12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(448.58,392.00)(0.492,0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(447.17,392.00)(11.000,13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(459.58,407.00)(0.491,0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(458.17,407.00)(10.000,12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(469.58,421.00)(0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(468.17,421.00)(11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(480.58,434.00)(0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(479.17,434.00)(11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(491.58,447.00)(0.492,0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(490.17,447.00)(11.000,12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(502.58,461.00)(0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(501.17,461.00)(11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(513.58,474.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(512.17,474.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(524.58,486.00)(0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(523.17,486.00)(11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(535.58,499.00)(0.491,0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(534.17,499.00)(10.000,10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(545.58,511.00)(0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(544.17,511.00)(11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(556.58,524.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(555.17,524.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(567.58,536.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(566.17,536.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(578.58,548.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(577.17,548.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(589.00,560.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(589.00,559.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(600.58,571.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(599.17,571.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(611.58,583.00)(0.491,0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(610.17,583.00)(10.000,10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(621.00,595.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(621.00,594.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(632.58,606.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(631.17,606.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(643.00,618.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(643.00,617.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,629.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(654.00,628.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(665.58,640.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(664.17,640.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(676.00,652.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(676.00,651.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(687.58,663.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(686.17,663.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(697.00,674.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(697.00,673.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(708.00,685.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(708.00,684.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(719.00,696.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(719.00,695.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,707.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(730.00,706.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(741.00,718.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(741.00,717.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,729.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(752.00,728.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(763.00,740.58)(0.495,0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(763.00,739.17)(8.962,10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(773.00,750.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(773.00,749.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(784.00,761.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(784.00,760.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(795.00,772.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(795.00,771.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(806.00,782.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(806.00,781.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(817.00,793.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(817.00,792.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,804.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(828.00,803.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(839.58,814.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(838.17,814.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(849.00,825.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(849.00,824.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(860.00,835.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(860.00,834.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(871.00,846.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(871.00,845.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(882.00,856.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(882.00,855.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(893.00,867.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(893.00,866.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(904.00,877.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(904.00,876.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(915.00,888.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(915.00,887.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(926.00,898.58)(0.495,0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(926.00,897.17)(8.962,10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(936.00,908.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(936.00,907.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(947.00,919.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(947.00,918.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(958.00,929.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(958.00,928.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(969.00,939.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(969.00,938.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(980.00,950.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(980.00,949.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(991.00,960.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(991.00,959.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1002.00,970.58)(0.495,0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(1002.00,969.17)(8.962,10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1012.00,980.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(1012.00,979.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1023.00,990.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(1023.00,989.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1034.00,1001.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(1034.00,1000.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1045.00,1011.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(1045.00,1010.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1056.00,1021.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(1056.00,1020.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1067.00,1031.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(1067.00,1030.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1078.58,1041.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(1077.17,1041.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(1088.00,1052.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(1088.00,1051.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1099.00,1062.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(1099.00,1061.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1110.00,1072.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(1110.00,1071.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1121.00,1082.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(1121.00,1081.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1132.00,1092.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(1132.00,1091.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1143.00,1102.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(1143.00,1101.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1154.00,1112.58)(0.495,0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(1154.00,1111.17)(8.962,10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1164.00,1122.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(1164.00,1121.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1175.00,1132.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(1175.00,1131.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1186.00,1142.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(1186.00,1141.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1197.00,1152.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(1197.00,1151.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1208.00,1162.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(1208.00,1161.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1219.00,1172.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(1219.00,1171.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1230.00,1182.58)(0.495,0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(1230.00,1181.17)(8.962,10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1240.00,1192.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(1240.00,1191.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1251.00,1202.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(1251.00,1201.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1262.00,1212.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(1262.00,1211.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1273.00,1222.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(1273.00,1221.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1284.00,1232.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(1284.00,1231.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1295.00,1242.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(1295.00,1241.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1306.00,1252.58)(0.495,0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(1306.00,1251.17)(8.962,10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1316.00,1262.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(1316.00,1261.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1327.00,1272.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(1327.00,1271.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1338.00,1282.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(1338.00,1281.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1349.00,1292.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(1349.00,1291.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1360.00,1302.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(1360.00,1301.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1371.00,1312.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(1371.00,1311.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1382.00,1322.58)(0.495,0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(1382.00,1321.17)(8.962,10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1392.00,1332.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(1392.00,1331.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1403.00,1342.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(1403.00,1341.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1414.00,1352.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(1414.00,1351.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\put(448,295){\usebox{\plotpoint}}
\multiput(448,295)(5.259,20.078){3}{\usebox{\plotpoint}}
\put(465.34,354.75){\usebox{\plotpoint}}
\put(473.26,373.91){\usebox{\plotpoint}}
\put(482.47,392.50){\usebox{\plotpoint}}
\put(492.60,410.61){\usebox{\plotpoint}}
\put(503.42,428.32){\usebox{\plotpoint}}
\put(514.35,445.97){\usebox{\plotpoint}}
\put(526.20,463.00){\usebox{\plotpoint}}
\put(538.26,479.89){\usebox{\plotpoint}}
\put(550.09,496.94){\usebox{\plotpoint}}
\put(562.65,513.46){\usebox{\plotpoint}}
\put(575.86,529.47){\usebox{\plotpoint}}
\put(589.26,545.31){\usebox{\plotpoint}}
\put(602.67,561.16){\usebox{\plotpoint}}
\put(615.79,577.23){\usebox{\plotpoint}}
\put(629.25,593.00){\usebox{\plotpoint}}
\put(643.28,608.30){\usebox{\plotpoint}}
\put(657.30,623.60){\usebox{\plotpoint}}
\put(671.33,638.90){\usebox{\plotpoint}}
\put(685.35,654.20){\usebox{\plotpoint}}
\put(699.33,669.55){\usebox{\plotpoint}}
\put(713.61,684.61){\usebox{\plotpoint}}
\put(728.28,699.28){\usebox{\plotpoint}}
\put(742.45,714.45){\usebox{\plotpoint}}
\put(757.13,729.13){\usebox{\plotpoint}}
\put(771.37,744.21){\usebox{\plotpoint}}
\put(785.97,758.97){\usebox{\plotpoint}}
\put(800.64,773.64){\usebox{\plotpoint}}
\put(815.32,788.32){\usebox{\plotpoint}}
\put(830.48,802.48){\usebox{\plotpoint}}
\put(844.86,817.45){\usebox{\plotpoint}}
\put(859.80,831.82){\usebox{\plotpoint}}
\put(874.49,846.49){\usebox{\plotpoint}}
\put(889.50,860.82){\usebox{\plotpoint}}
\put(904.34,875.31){\usebox{\plotpoint}}
\put(919.49,889.49){\usebox{\plotpoint}}
\put(934.17,904.17){\usebox{\plotpoint}}
\put(948.93,918.76){\usebox{\plotpoint}}
\put(964.29,932.72){\usebox{\plotpoint}}
\put(979.18,947.18){\usebox{\plotpoint}}
\put(994.50,961.18){\usebox{\plotpoint}}
\put(1009.14,975.85){\usebox{\plotpoint}}
\put(1024.21,990.10){\usebox{\plotpoint}}
\put(1039.57,1004.06){\usebox{\plotpoint}}
\put(1054.49,1018.49){\usebox{\plotpoint}}
\put(1069.77,1032.52){\usebox{\plotpoint}}
\put(1084.81,1046.81){\usebox{\plotpoint}}
\put(1099.98,1060.98){\usebox{\plotpoint}}
\put(1114.87,1075.43){\usebox{\plotpoint}}
\put(1130.23,1089.39){\usebox{\plotpoint}}
\put(1145.59,1103.35){\usebox{\plotpoint}}
\put(1160.64,1117.64){\usebox{\plotpoint}}
\put(1175.84,1131.76){\usebox{\plotpoint}}
\put(1190.97,1145.97){\usebox{\plotpoint}}
\put(1206.04,1160.22){\usebox{\plotpoint}}
\put(1221.40,1174.18){\usebox{\plotpoint}}
\put(1236.46,1188.46){\usebox{\plotpoint}}
\put(1251.65,1202.59){\usebox{\plotpoint}}
\put(1267.01,1216.55){\usebox{\plotpoint}}
\put(1282.37,1230.52){\usebox{\plotpoint}}
\put(1297.73,1244.48){\usebox{\plotpoint}}
\put(1312.77,1258.77){\usebox{\plotpoint}}
\put(1327.98,1272.89){\usebox{\plotpoint}}
\put(1343.33,1286.85){\usebox{\plotpoint}}
\put(1358.69,1300.81){\usebox{\plotpoint}}
\put(1374.05,1314.77){\usebox{\plotpoint}}
\put(1389.44,1328.70){\usebox{\plotpoint}}
\put(1404.81,1342.65){\usebox{\plotpoint}}
\put(1420.17,1356.61){\usebox{\plotpoint}}
\put(1425,1361){\usebox{\plotpoint}}
\put(350,1178){\usebox{\plotpoint}}
\put(350.00,1178.00){\usebox{\plotpoint}}
\put(370.42,1181.71){\usebox{\plotpoint}}
\put(390.82,1185.56){\usebox{\plotpoint}}
\put(411.01,1190.27){\usebox{\plotpoint}}
\put(431.21,1194.95){\usebox{\plotpoint}}
\put(451.35,1199.91){\usebox{\plotpoint}}
\put(471.30,1205.63){\usebox{\plotpoint}}
\put(491.33,1211.09){\usebox{\plotpoint}}
\put(511.11,1217.31){\usebox{\plotpoint}}
\put(531.08,1222.93){\usebox{\plotpoint}}
\put(550.57,1230.02){\usebox{\plotpoint}}
\put(570.36,1236.22){\usebox{\plotpoint}}
\put(589.86,1243.31){\usebox{\plotpoint}}
\put(609.37,1250.41){\usebox{\plotpoint}}
\put(628.75,1257.82){\usebox{\plotpoint}}
\put(647.90,1265.78){\usebox{\plotpoint}}
\put(667.33,1273.06){\usebox{\plotpoint}}
\put(686.56,1280.84){\usebox{\plotpoint}}
\put(705.29,1289.77){\usebox{\plotpoint}}
\put(724.53,1297.51){\usebox{\plotpoint}}
\put(743.43,1306.10){\usebox{\plotpoint}}
\put(762.32,1314.69){\usebox{\plotpoint}}
\put(781.04,1323.65){\usebox{\plotpoint}}
\put(799.76,1332.59){\usebox{\plotpoint}}
\put(818.42,1341.65){\usebox{\plotpoint}}
\put(836.98,1350.90){\usebox{\plotpoint}}
\put(855.39,1360.49){\usebox{\plotpoint}}
\put(874.00,1369.64){\usebox{\plotpoint}}
\put(892.22,1379.58){\usebox{\plotpoint}}
\put(910.84,1388.73){\usebox{\plotpoint}}
\put(928.99,1398.79){\usebox{\plotpoint}}
\put(947.04,1409.02){\usebox{\plotpoint}}
\put(965.26,1418.96){\usebox{\plotpoint}}
\put(983.48,1428.90){\usebox{\plotpoint}}
\put(1001.71,1438.84){\usebox{\plotpoint}}
\put(1019.21,1449.93){\usebox{\plotpoint}}
\put(1037.30,1460.10){\usebox{\plotpoint}}
\put(1055.21,1470.57){\usebox{\plotpoint}}
\put(1072.98,1481.26){\usebox{\plotpoint}}
\put(1090.49,1492.36){\usebox{\plotpoint}}
\put(1108.33,1502.94){\usebox{\plotpoint}}
\put(1126.04,1513.75){\usebox{\plotpoint}}
\put(1143.78,1524.50){\usebox{\plotpoint}}
\put(1161.08,1535.96){\usebox{\plotpoint}}
\put(1178.93,1546.50){\usebox{\plotpoint}}
\put(1196.44,1557.65){\usebox{\plotpoint}}
\put(1213.95,1568.79){\usebox{\plotpoint}}
\put(1231.42,1579.99){\usebox{\plotpoint}}
\put(1248.68,1591.52){\usebox{\plotpoint}}
\put(1266.01,1602.92){\usebox{\plotpoint}}
\put(1283.22,1614.51){\usebox{\plotpoint}}
\put(1300.73,1625.65){\usebox{\plotpoint}}
\put(1317.44,1637.92){\usebox{\plotpoint}}
\put(1334.95,1649.06){\usebox{\plotpoint}}
\put(1351.99,1660.90){\usebox{\plotpoint}}
\put(1369.50,1672.04){\usebox{\plotpoint}}
\put(1386.40,1684.08){\usebox{\plotpoint}}
\put(1403.27,1696.17){\usebox{\plotpoint}}
\put(1420.50,1707.73){\usebox{\plotpoint}}
\put(1425,1711){\usebox{\plotpoint}}
\end{picture}

